On the Inscribed Sphere and Concurrent Lines through the Centers of Apollonius Spheres in $\mathbb{R}^n$

The Apollonius problem asks for a sphere tangent to $n+1$ given spheres or hyperplanes in $\mathbb{R}^n$. This problem has been widely studied for an isolated configuration of $n+1$ spheres. In this paper, we study relations among the solutions of the Apollonius problem arising from a common family of spheres within the framework of Lie sphere geometry. More precisely, we consider a configuration of $n+2$ spheres in $\mathbb{R}^n$ and the solutions of the Apollonius problem corresponding to all its subsets of size $n+1$. The first main result concerns lines passing through the centers of pairs of solutions to the Apollonius problem. We prove that all these lines intersect at a single point $P_X$. We then introduce a two--step construction of further Apollonius spheres and show that the lines determined by their centers also pass through $P_X$. This yields numerous applications in two and three dimensions and, at the same time, automatically extends them to $\mathbb{R}^n$. The second main result is an $n$--dimensional generalization of K. Morita's three-dimensional theorem on the inscribed sphere in a configuration of mutually tangent spheres. We show that Morita's theorem is a special case of our result for an arbitrary configuration of $n+2$ spheres in $\mathbb{R}^n$, not necessarily mutually tangent. Moreover, we connect this result with the preceding ones by proving that the center of the corresponding inscribed sphere is again the point $P_X$.

==> col46fig.tex <==
\definecolor{wewdxt}{rgb}{0.43137254901960786,0.42745098039215684,0.45098039215686275}
\begin{tikzpicture}[scale = 1, transform shape, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-8.414435768545733,-6.592389603788865) rectangle (5.890646608783881,4.51142185132676);
\draw [line width=0.4pt] (-4.45659273715972,1.7731052774903153) circle (2cm);
\draw [line width=0.4pt] (-5.193482396906823,-2.492131357940168) circle (2.3284234920881466cm);
\draw [line width=0.4pt] (0.008781995960095629,-0.7857049628367688) circle (3.146560147631388cm);
\draw [line width=0.4pt] (-3.4897323304900767,-0.3947874887390186) circle (0.37372662533641515cm);
\draw [line width=0.4pt] (-3.186488527237422,0.035271930572883525) circle (0.1524937736885773cm);
\draw [line width=0.4pt] (-2.349533919721081,-1.045527115741685) circle (5.519145553743315cm);
\draw [line width=0.4pt] (-3.29375268090103,-0.8886259657039566) circle (0.15757786775967478cm);
\draw [line width=0.4pt] (-4.003635080100796,-0.32360805557641553) circle (0.14508215230985103cm);
\draw [line width=0.4pt,dash pattern=on 1pt off 1.5pt] (-7.142946496263594,1.690192810429242)-- (2.4438786568214326,-3.781247041912613);
\draw [line width=0.4pt] (-2.1760108997133054,-4.9790443959366755) circle (1.5818027401105843cm);
\draw [line width=0.4pt] (-6.845210343447558,0.22147205223574362) circle (0.8483435244086578cm);
\draw [line width=0.4pt] (-1.6226408549317501,3.22706198193958) circle (1.1851645748997688cm);
\draw [line width=0.4pt,dash pattern=on 1pt off 2pt] (-4.45659273715972,1.7731052774903153)-- (-2.1760108997133054,-4.9790443959366755);
\draw [line width=0.4pt,dash pattern=on 1pt off 2pt] (-5.193482396906823,-2.492131357940168)-- (-1.6226408549317501,3.22706198193958);
\draw [line width=0.4pt,dash pattern=on 1pt off 2pt] (0.008781995960095629,-0.7857049628367688)-- (-6.845210343447558,0.22147205223574362);
\draw [line width=0.4pt,dash pattern=on 1pt off 2pt] (-4.45659273715972,1.7731052774903153)-- (-3.29375268090103,-0.8886259657039566);
\draw [line width=0.4pt,dash pattern=on 1pt off 2pt] (-4.003635080100796,-0.32360805557641553)-- (0.008781995960095629,-0.7857049628367688);
\draw [line width=0.4pt,dash pattern=on 1pt off 2pt] (-5.193482396906823,-2.492131357940168)-- (-3.186488527237422,0.035271930572883525);
\begin{scriptsize}
\draw [fill=black] (-4.45659273715972,1.7731052774903153) circle (2pt);
\draw[color=black] (-4.2963968373017325,2.121890020226862) node {$A_1$};
\draw [fill=black] (-5.193482396906823,-2.492131357940168) circle (2pt);
\draw[color=black] (-5.037536945362169,-2.136032561375289) node {$B_1$};
\draw [fill=black] (0.008781995960095629,-0.7857049628367688) circle (2pt);
\draw[color=black] (0.16497597004246642,-0.4357699605307441) node {$C_1$};
\draw [fill=black] (-3.4897323304900767,-0.3947874887390186) circle (2pt);
\draw[color=black] (-3.3227421855360606,-0.0434016680281569) node {$O_1$};
\draw [fill=black] (-3.186488527237422,0.035271930572883525) circle (2pt);
\draw[color=black] (-3.0320990059045165,0.39256310141916234) node {$B_2$};
\draw [fill=black] (-4.003635080100796,-0.32360805557641553) circle (2pt);
\draw[color=black] (-4.209203883412269,0.17458071669550274) node {$C_2$};
\draw [fill=black] (-3.29375268090103,-0.8886259657039566) circle (2pt);
\draw[color=black] (-3.133824118775557,-0.5374950734017853) node {$A_2$};
\draw [fill=black] (-2.349533919721081,-1.045527115741685) circle (2pt);
\draw[color=black] (-2.189233784973039,-0.6828166632175584) node {$O_2$};
\draw [fill=black] (-6.845210343447558,0.22147205223574362) circle (2pt);
\draw[color=black] (-6.679670910280393,0.5814811681796673) node {$C_3$};
\draw [fill=black] (-2.1760108997133054,-4.9790443959366755) circle (2pt);
\draw[color=black] (-2.014847877194113,-4.621031747225009) node {$A_3$};
\draw [fill=black] (-1.6226408549317501,3.22706198193958) circle (2pt);
\draw[color=black] (-1.4626258358941795,3.5896380773661702) node {$B_3$};
\draw [fill=black] (-3.7804048316818695,-0.22889345378951573) circle (2pt);
\draw [fill=black] (-3.5160627493816867,-0.37976006298002823) circle (2pt);
\end{scriptsize}
\end{tikzpicture}

==> corollary43.tex <==
\definecolor{wewdxt}{rgb}{0.43137254901960786,0.42745098039215684,0.45098039215686275}
\begin{tikzpicture}[scale = 0.5, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-8.2758153638788,-7.22053175582545) rectangle (3.7509818358249856,5.376801476007001);
\draw [line width=0.4pt] (-4.45659273715972,1.7731052774903153) circle (2cm);
\draw [line width=0.4pt] (-5.193482396906823,-2.492131357940168) circle (2.3284234920881466cm);
\draw [line width=0.4pt] (0.008781995960095629,-0.7857049628367688) circle (3.146560147631388cm);
\draw [line width=0.4pt] (-3.4897323304900767,-0.3947874887390186) circle (0.37372662533641515cm);
\draw [line width=0.4pt] (-2.349533919721081,-1.045527115741685) circle (5.519145553743315cm);
\draw [line width=0.4pt] (-2.1760108997133054,-4.9790443959366755) circle (1.5818027401105843cm);
\draw [line width=0.4pt] (-6.845210343447558,0.22147205223574362) circle (0.8483435244086578cm);
\draw [line width=0.4pt] (-1.6226408549317501,3.22706198193958) circle (1.1851645748997688cm);
\draw [line width=0.4pt] (-3.780404823840588,-0.22889347700530357) circle (1.876005426460205cm);
\draw [line width=0.4pt] (-7.799658768990033,-1.9156459414118778)-- (-2.1036302650186,4.468137639755203);
\draw [line width=0.4pt] (-3.2722958196382863,-6.486986306020134)-- (-6.796317819118778,2.223582945951254);
\draw [line width=0.4pt] (-3.1075227507638,4.421320291623834)-- (-0.2193375202684087,-6.137013238983451);
\draw [line width=0.4pt] (-4.209787866702343,-6.241720231489525)-- (-0.04013069297161609,3.967219075687097);
\draw [line width=0.4pt] (1.4160099451601242,-5.080579413427568)-- (-7.808194062136377,-0.230666947975938);
\draw [line width=0.4pt] (-7.491424089359551,0.959948669896197)-- (1.6646618353076659,2.7422426876800845);
\draw [line width=0.4pt,dash pattern=on 1pt off 2pt] (-7.142946496263594,1.690192810429242)-- (2.4438786568214326,-3.781247041912613);
\begin{scriptsize}
\draw [fill=black] (-3.4897323304900767,-0.3947874887390186) circle (2pt);
\draw[color=black] (-3.2697373416670725,0.09563039306064772) node {$O_1$};
\draw [fill=black] (-2.4897323304900767,-0.937874887390186) circle (2pt);
\draw[color=black] (-2.1301423447408254,-0.5555667480400703) node {$O_2$};
\draw [fill=black] (-3.780404823840588,-0.22889347700530357) circle (2pt);
\draw[color=black] (-4.05685822876826,0.21772985701703235) node {$S$};
\end{scriptsize}
\end{tikzpicture}

==> corollary43fig2.tex <==
\definecolor{wrwrwr}{rgb}{0.3803921568627451,0.3803921568627451,0.3803921568627451}
\begin{tikzpicture}[scale=0.4, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-8.387192819373258,-6.6236933481894615) rectangle (6.691821370290801,9.718157021539078);
\draw [line width=0.4pt] (-8.671004457652302,6.998258543833584) circle (6.096290406295471cm);
\draw [line width=0.4pt] (2.847186969397828,0.3030136229022705) circle (3.392602208410282cm);
\draw [line width=0.4pt] (-2.69,-7.008888774442345) circle (6.008888774442334cm);
\draw [line width=0.4pt] (-0.4469419887122985,-1.1924367564334772) circle (0.22508454277688786cm);
\draw [line width=0.8pt] (-0.9969059372239327,-0.09773506542886885) circle (1cm);
\draw [line width=0.4pt] (-11.982581777322896,13.306027083003876) circle (16.33049085846967cm);
\draw [line width=0.4pt] (26.150620605710056,13.365856698711093) circle (29.302747409941624cm);
\draw [line width=0.4pt] (-9.181688244924084,-15.79740195379269) circle (16.705089715390653cm);
\draw [line width=0.4pt] (-3.7096127764364613,0.7869168558288406) circle (1.8533116579328281cm);
\draw [line width=0.4pt] (-1.9092844173249084,2.68198324263287) circle (1.9256227308258642cm);
\draw [line width=0.4pt,domain=-8.387192819373258:6.691821370290801] plot(\x,{(--23.719962750999315-14.935514813717905*\x)/7.482674632006093});
\draw [line width=0.4pt,domain=-8.387192819373258:6.691821370290801] plot(\x,{(--85.28457844003367--5.829977024915788*\x)/15.654756155501255});
\draw [line width=0.4pt,domain=-8.387192819373258:6.691821370290801] plot(\x,{(--6.190335904581959--1.0646228425383186*\x)/-1.51701756897386});
\draw [line width=0.4pt,domain=-8.387192819373258:6.691821370290801] plot(\x,{(--10.454869529810681--1.8292026130793153*\x)/0.2979629200647895});
\draw [line width=0.4pt,domain=-8.387192819373258:6.691821370290801] plot(\x,{(--21.78870932376293-2.520897835100749*\x)/-16.13474529656231});
\draw [line width=0.4pt,domain=-8.387192819373258:6.691821370290801] plot(\x,{(--4.15433114947465-15.155697112673376*\x)/-6.081922122908548});
\draw [line width=0.4pt] (-7.664501903777584,-0.8031211540057238) circle (13.962329598987795cm);
\draw [line width=0.4pt] (-2.689999999998315,1.2199999999981066) circle (2.219999999998117cm);
\draw [line width=0.4pt,color=wrwrwr] (-2.635948148932724,0.46884145706002456) circle (2.973100762998978cm);
\draw [line width=0.4pt,dash pattern=on 1pt off 2pt,domain=-8.387192819373258:6.691821370290801] plot(\x,{(--11.511088226868184--2.0231211540038303*\x)/4.974501903779268});
\draw [line width=1.2pt,dash pattern=on 1pt off 2pt] (-2.4455030268158557,1.3194364879459985) circle (3.015362165438337cm);
\begin{scriptsize}
\draw[color=wrwrwr] (-8.299669519764926,9.899455285013495) node {$C_3$};
\draw [fill=black] (-2.4455030268158557,1.3194364879459985) circle (2pt);
\draw[color=black] (-2.4606151030376324,1.6972717788605332) node {$S$};
\draw [fill=black] (-7.664501903777584,-0.8031211540057238) circle (2pt);
\draw[color=black] (-7.5244631518054135,-0.4908107113479553) node {$O_2$};
\draw [fill=black] (-2.689999999998315,1.2199999999981066) circle (2pt);
\draw[color=black] (-3.035768214749529,1.509721851128377) node {$O_1$};
\end{scriptsize}
\end{tikzpicture}

==> corollary49fig2.tex <==
\definecolor{wewdxt}{rgb}{0.43137254901960786,0.42745098039215684,0.45098039215686275}
\begin{tikzpicture}[scale=0.5, transform shape,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-9.091803373987176,-6.276577226578134) rectangle (2.7885129013857997,5.797741103058356);
\draw [line width=0.4pt,color=wewdxt] (-3.165727382224656,-0.25932447791768926) circle (5.559492893345928cm);
\draw [line width=0.4pt,color=wewdxt] (-4.616925493038765,-2.2951709952333803) circle (3.0593634969152443cm);
\draw [line width=0.4pt,color=wewdxt] (-2.9430848809800483,0.947823769962258) circle (4.331984614058134cm);
\draw [line width=0.4pt,color=wewdxt] (-5.995915089567697,-0.6256133924734061) circle (2.705700674609243cm);
\draw [line width=0.4pt,color=wewdxt] (-4.940475892414381,-0.890186688699903) circle (1.6176056245450336cm);
\draw [line width=0.4pt,color=wewdxt] (-6.961551841554828,3.8026550770671337)-- (-7.82,-3.3);
\draw [line width=0.4pt,color=wewdxt] (-7.82,-3.3)-- (1.38,-3.46);
\draw [line width=0.4pt,color=wewdxt] (1.38,-3.46)-- (-6.961551841554828,3.8026550770671337);
\draw [line width=0.4pt,dash pattern=on 1pt off 2pt] (-8.404111842746705,-2.1213903937555236)-- (2.072657078297394,1.6027414379201455);
\draw [line width=0.4pt] (-6.224305741171919,4.560671170910972)-- (-5.924382412942908,4.567453293293325);
\draw [line width=0.4pt] (-5.924382412942908,4.567453293293325)-- (-6.06847058678272,4.304321010668247);
\draw [line width=0.4pt] (-1.6385794131290714,-1.1044054587604692)-- (-1.691549904918479,-1.399691975553207);
\draw [line width=0.4pt] (-1.691549904918479,-1.399691975553207)-- (-1.9207902839613062,-1.2061749256162562);
\draw [line width=0.4pt] (-6.6644444158603795,-0.5162495735049628)-- (-6.449345805870232,-0.30712619370177563);
\draw [line width=0.4pt] (-6.449345805870232,-0.30712619370177563)-- (-6.375788951430484,-0.5979687441735583);
\draw [line width=0.4pt] (-4.780057549790742,-2.8715213204799546)-- (-4.9479658249521945,-3.1201310771917847);
\draw [line width=0.4pt] (-4.9479658249521945,-3.1201310771917847)-- (-4.648709322430355,-3.1412390306313154);
\draw [line width=0.4pt] (-6.983924851963651,2.883947939768677)-- (-6.732308948714638,3.047316961410454);
\draw [line width=0.4pt] (-6.732308948714638,3.047316961410454)-- (-6.716635177405956,2.7477266863797527);
\draw [line width=0.4pt] (-7.3173187630953755,-0.39100687134824025)-- (-7.435060774402942,-0.11507786096105876);
\draw [line width=0.4pt] (-7.435060774402942,-0.11507786096105876)-- (-7.615151301385558,-0.3550099390396765);
\draw [line width=0.4pt] (-3.618184424486212,1.0906061274204144)-- (-3.520735721492666,0.8068742993064841);
\draw [line width=0.4pt] (-3.520735721492666,0.8068742993064841)-- (-3.8151790439983024,0.8643471610051935);
\draw [line width=0.4pt] (-4.4911933877523955,-3.357892288908654)-- (-4.22881674685214,-3.2124326783292907);
\draw [line width=0.4pt] (-4.4911933877523955,-3.357892288908654)-- (-4.234033349315948,-3.512387319998221);
\begin{scriptsize}
\draw [fill=black] (-6.961551841554828,3.8026550770671337) circle (2pt);
\draw[color=black] (-6.883875232607593,4.000912552856139) node {$A$};
\draw [fill=black] (-7.82,-3.3) circle (2pt);
\draw[color=black] (-7.743027187202995,-3.103257910411237) node {$B$};
\draw [fill=black] (1.38,-3.46) circle (2pt);
\draw[color=black] (1.4582131007219525,-3.260307192434053) node {$C$};
\draw [fill=black] (-5.131091906063081,-0.9579441228896188) circle (2pt);
\draw[color=black] (-5.0547130066948025,-0.756756873129165) node {$I$};
\draw [fill=black] (-3.165727382224656,-0.25932447791768926) circle (2pt);
\draw[color=black] (-3.0962160779396934,-0.0638923936167421) node {$O$};
\draw[color=wewdxt] (-6.36653642123832,0.5088755761135275) node {$\omega_a$};
\draw[color=wewdxt] (-5.0362366205744715,4.555204136466077) node {$\omega_b$};
\draw[color=wewdxt] (-7.789218152503824,1.6821260947545635) node {$\omega_c$};
\draw [fill=black] (-4.940475892414381,-0.890186688699903) circle (2pt);
\draw[color=black] (-4.86994914549149,-0.6920895217080054) node {$S$};
\end{scriptsize}
\end{tikzpicture}

==> example1fig.tex <==
\begin{tikzpicture}[scale = 0.4, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-10.96660714258106,-6.5046031532462335) rectangle (2.4200378170656247,7.765828049576537);
\draw [line width=0.4pt] (-2.349211096892333,1.7622845523406627) circle (2cm);
\draw [line width=0.4pt] (-2.1583953691302273,-5.781514222855904) circle (5.546211672264367cm);
\draw [line width=0.4pt] (-2.2149196377744165,-0.4124009980761101) circle (4.178827996695348cm);
\draw [line width=0.4pt] (0.7166391085960795,3.7422228482941877) circle (5.6496017780405685cm);
\draw [line width=0.4pt] (-5.643453491159806,-2.512443716866337) circle (7.3967892980685725cm);
\draw [line width=0.4pt] (-3.997069049512911,1.186021920119912) circle (3.7457131646719386cm);
\draw [line width=0.4pt] (-10.406109603710767,2.417158997189638) circle (6.083469186413062cm);
\draw [line width=0.4pt] (-4.825483767343133,4.838979101264928)-- (-6.12,-1.9);
\draw [line width=0.4pt] (-6.12,-1.9)-- (1.7206136462119783,-1.8174565829552756);
\draw [line width=0.4pt] (1.7206136462119783,-1.8174565829552756)-- (-4.825483767343133,4.838979101264928);
\draw [line width=0.4pt,dash pattern=on 1pt off 2pt] (-10.406109603710767,2.417158997189638)-- (-2.228170065615906,0.846227358632837);
\draw [line width=0.4pt,dash pattern=on 1pt off 2pt] (-2.228170065615906,0.846227358632837)-- (-2.1583953691302273,-5.781514222855904);
\draw [line width=0.4pt,dash pattern=on 1pt off 2pt] (-5.643453491159806,-2.512443716866337)-- (0.7166391085960795,3.7422228482941877);
\begin{scriptsize}
\draw [fill=black] (-6.12,-1.9) circle (2.5pt);
\draw[color=black] (-6.448614468700304,-1.3607108456714399) node {$B$};
\draw [fill=black] (1.7206136462119783,-1.8174565829552756) circle (2pt);
\draw[color=black] (1.8511054062806407,-1.4611106828687899) node {$C$};
\draw [fill=black] (-4.825483767343133,4.838979101264928) circle (2pt);
\draw[color=black] (-4.741817236345352,5.349344940351461) node {$A$};
\draw [fill=black] (-10.406109603710767,2.417158997189638) circle (2pt);
\draw [fill=black] (-2.1583953691302273,-5.781514222855904) circle (2pt);
\draw [fill=black] (0.7166391085960795,3.7422228482941877) circle (2pt);
\draw [fill=black] (-3.997069049512911,1.186021920119912) circle (2pt);
\draw [fill=black] (-5.643453491159806,-2.512443716866337) circle (2pt);
\draw [fill=black] (-2.2149196377744165,-0.4124009980761101) circle (2pt);
\draw [fill=black] (-2.228170065615906,0.846227358632837) circle (2pt);
\draw[color=black] (-2.4158876746067404,1.350084758657014) node {$O$};
\draw[color=black] (-3.4158876746067404,2.650084758657014) node {$\omega$};
\end{scriptsize}
\end{tikzpicture}

==> example2fig.tex <==
\definecolor{wewdxt}{rgb}{0.43137254901960786,0.42745098039215684,0.45098039215686275}
\definecolor{rcrcrf}{rgb}{0.10980392156862745,0.10980392156862745,0.12156862745098039}
\begin{tikzpicture}[scale=0.25, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-52.23215160353097,-19.35674923956194) rectangle (-30.24107601972917,4.23248922953594);
\draw [line width=0.4pt,color=rcrcrf] (-42.9284964307375,-6.265682800797273) circle (1cm);
\draw [line width=0.4pt,color=rcrcrf] (-40.91467636666798,-14.144469846619952) circle (7.13208193292901cm);
\draw [line width=0.4pt,color=rcrcrf] (-43.24502347166313,-3.9925802140379574) circle (1.2950348009493495cm);
\draw [line width=0.4pt,color=rcrcrf] (-40.564458827448,-6.622106582571969) circle (1.3907554667889592cm);
\draw [line width=0.4pt,color=rcrcrf] (-47.45618698977164,-3.908175023204252) circle (4.104686544713035cm);
\draw [line width=0.4pt,color=rcrcrf] (-44.75662169766572,-7.0310048035912684) circle (0.9818576537028604cm);
\draw [line width=0.4pt,color=rcrcrf] (-37.33514334772426,-1.9451421762609726) circle (6.067720283056533cm);
\draw [line width=0.4pt,color=rcrcrf] (-52.77711649361783,-8.012862458452464)-- (-26.82767272461651,-8.012862458452464);
\draw [line width=0.4pt,color=rcrcrf] (-47.68137907026714,1.9131449008150199)-- (-28.959209023380556,-15.538592178604109);
\draw [line width=0.4pt,color=rcrcrf] (-41.35308489797593,4.484903598377278)-- (-49.62437428963426,-16.88941849293763);
\draw [line width=0.4pt] (-50.86945743731461,-6.683511508918704)-- (-50.934810160995305,-6.087081277032999);
\draw [line width=0.4pt] (-50.934810160995305,-6.087081277032999)-- (-50.38561006675689,-6.32869927406186);
\draw [line width=0.4pt] (-46.883079495416624,-17.463735710108832)-- (-47.38763122427309,-17.139039616957387);
\draw [line width=0.4pt] (-47.38763122427309,-17.139039616957387)-- (-47.41655042502357,-17.73834227824617);
\draw [line width=0.4pt] (-40.787413640788074,3.40120889546661)-- (-40.18748340491276,3.4103583261732835);
\draw [line width=0.4pt] (-40.18748340491276,3.4103583261732835)-- (-40.479524883428276,2.886228786053536);
\draw [line width=0.4pt] (-50.42922915481427,-7.712862458452394)-- (-50.948844397085054,-8.012862458452464);
\draw [line width=0.4pt] (-50.948844397085054,-8.012862458452464)-- (-50.42922915481427,-8.31286245845253);
\draw [line width=0.4pt] (-42.47983882912396,2.404462290038277)-- (-42.01253081127489,2.7807908917334396);
\draw [line width=0.4pt] (-42.01253081127489,2.7807908917334396)-- (-41.92027469096074,2.187925976036413);
\draw [line width=0.4pt] (-33.04784872570329,-11.317273796061304)-- (-32.8723114465835,-11.891021705547107);
\draw [line width=0.4pt] (-32.8723114465835,-11.891021705547107)-- (-33.45696035112632,-11.756167493833143);
\draw [line width=0.4pt] (-42.155913791129954,-4.016910735202637)-- (-42.01258973469601,-4.390351781215864);
\draw [line width=0.4pt] (-42.01258973469601,-4.390351781215864)-- (-41.760842330249694,-4.079508984364019);
\draw [line width=0.4pt] (-43.441763852838086,-6.870723402707389)-- (-43.23980113532254,-7.2159929506447975);
\draw [line width=0.4pt] (-43.23980113532254,-7.2159929506447975)-- (-43.63979469374728,-7.2182630206619);
\draw [line width=0.4pt] (-45.01208507390414,-5.88875799377018)-- (-44.64832977952581,-6.055137336872317);
\draw [line width=0.4pt] (-44.64832977952581,-6.055137336872317)-- (-44.97429616450639,-6.286968991013967);
\draw [line width=0.4pt] (-41.23198480165472,-5.186639535359252)-- (-40.83851468429872,-5.258620551939755);
\draw [line width=0.4pt] (-40.83851468429872,-5.258620551939755)-- (-41.097587131925664,-5.563385160909842);
\draw [line width=0.4pt,dash pattern=on 1pt off 2pt] (-43.762045976835054,-1.740233446991293)-- (-40.91467636666798,-14.144469846619952);
\draw [line width=0.4pt,dash pattern=on 1pt off 2pt] (-46.18938517284112,-8.012862458452458)-- (-37.33514334772426,-1.9451421762609726);
\draw [line width=0.4pt,dash pattern=on 1pt off 2pt] (-47.45618698977164,-3.908175023204252)-- (-37.032788799788534,-8.012862458452458);
\begin{scriptsize}
\draw [fill=rcrcrf] (-43.762045976835054,-1.740233446991293) circle (2pt);
\draw[color=rcrcrf] (-43.37733798350458,-0.7073163849855991) node {$A$};
\draw [fill=rcrcrf] (-46.18938517284112,-8.012862458452458) circle (2pt);
\draw[color=rcrcrf] (-45.809979087907436,-6.98353043434568) node {$B$};
\draw [fill=rcrcrf] (-37.032788799788534,-8.012862458452458) circle (2pt);
\draw[color=rcrcrf] (-36.66324853535271,-6.98353043434568) node {$C$};
\draw [fill=black] (-40.91467636666798,-14.144469846619952) circle (2pt);
\draw [fill=black] (-47.45618698977164,-3.908175023204252) circle (2pt);
\draw [fill=black] (-37.33514334772426,-1.9451421762609726) circle (2pt);
\draw [fill=black] (-42.84782609948943,-5.722926610303264) circle (2pt);
\draw[color=black] (-42.501587185919554,-4.794153440382861) node {$I$};
\draw [fill=black] (-44.75662169766572,-7.0310048035912684) circle (2pt);
\draw [fill=black] (-43.24502347166313,-3.9925802140379574) circle (2pt);
\draw [fill=black] (-40.564458827448,-6.622106582571969) circle (2pt);
\end{scriptsize}
\end{tikzpicture}
